Beneath (or beyond) the surface: Discovering voice-leading patterns with skip-grams

Recurrent voice-leading patterns like the Mi-Re-Do compound cadence (MRDCC) rarely appear on the musical surface in complex polyphonic textures, so finding these patterns using computational methods remains a tremendous challenge. The present study extends the canonical n-gram approach by using skip-grams, which include sub-sequences in an n-gram list if their constituent members occur within a certain number of skips. We compiled four data sets of Western tonal music consisting of symbolic encodings of the notated score and a recorded performance, created a model pipeline for defining, counting, filtering, and ranking skip-grams, and ranked the position of the MRDCC in every possible model configuration. We found that the MRDCC receives a higher rank in the list when the pipeline employs 5 skips, filters the list by excluding n-gram types that do not reflect a genuine harmonic change between adjacent members, and ranks the remaining types using a statistical association measure.

==> RR_fig1_rev.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RR_fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.36535181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60345698)%
    \put(0,.004){\includegraphics[width=\unitlength,page=1]{RR_fig1_rev.pdf}}%
    \put(0.11059304,0.17067813){\makebox(0,0)[b]{\smash{Fixed}}}%
    \put(0.24231947,0.17067813){\makebox(0,0)[b]{\smash{Variable}}}%
    \put(0.17645643,0.15291147){\makebox(0,0)[b]{\smash{\textbf{Skip Type}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=2]{RR_fig1_rev.pdf}}%
    \put(0.04009261,0.18088){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04009261,0.28591336){\makebox(0,0)[rb]{\smash{.01}}}%
    \put(0.04009261,0.39094671){\makebox(0,0)[rb]{\smash{.02}}}%
    \put(0.0084435,0.31564979){\rotatebox{90}{\makebox(0,0)[b]{\smash{\textbf{\textit{MRR}}}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=3]{RR_fig1_rev.pdf}}%
    \put(0.42459658,0.32370684){\makebox(0,0)[b]{\smash{None}}}%
    \put(0.49222292,0.32370684){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.55984927,0.32370684){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.62747554,0.32370684){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.69510189,0.32370684){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.76272823,0.32370684){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.83035449,0.32370684){\makebox(0,0)[b]{\smash{6}}}%
    \put(0.89798093,0.32370684){\makebox(0,0)[b]{\smash{7}}}%
    \put(0.96560718,0.32370684){\makebox(0,0)[b]{\smash{8}}}%
    \put(0.69510214,0.30594019){\makebox(0,0)[b]{\smash{\textbf{Boundary (skips)}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=4]{RR_fig1_rev.pdf}}%
    \put(0.38614621,0.33390873){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.38614621,0.3862515){\makebox(0,0)[rb]{\smash{.01}}}%
    \put(0.38614621,0.43859428){\makebox(0,0)[rb]{\smash{.02}}}%
    \put(0.38614621,0.49093705){\makebox(0,0)[rb]{\smash{.03}}}%
    \put(0.38614621,0.54327984){\makebox(0,0)[rb]{\smash{.04}}}%
    \put(0.38614621,0.59562261){\makebox(0,0)[rb]{\smash{.05}}}%
    \put(0.35449708,0.46824376){\rotatebox{90}{\makebox(0,0)[b]{\smash{\textbf{\textit{MRR}}}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=5]{RR_fig1_rev.pdf}}%
    \put(0.45164711,0.01851888){\makebox(0,0)[b]{\smash{None}}}%
    \put(0.5733745,0.01851888){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.69510189,0.01851888){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.81682928,0.01851888){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.93855667,0.01851888){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.69510214,0.00075223){\makebox(0,0)[b]{\smash{\textbf{Boundary (s)}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=6]{RR_fig1_rev.pdf}}%
    \put(0.38614621,0.02872077){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.38614621,0.08106355){\makebox(0,0)[rb]{\smash{.01}}}%
    \put(0.38614621,0.13340632){\makebox(0,0)[rb]{\smash{.02}}}%
    \put(0.38614621,0.18574909){\makebox(0,0)[rb]{\smash{.03}}}%
    \put(0.38614621,0.23809188){\makebox(0,0)[rb]{\smash{.04}}}%
    \put(0.38614621,0.29043466){\makebox(0,0)[rb]{\smash{.05}}}%
    \put(0.35449708,0.16305573){\rotatebox{90}{\makebox(0,0)[b]{\smash{\textbf{\textit{MRR}}}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=7]{RR_fig1_rev.pdf}}%
    \put(0.41008844,0.58392411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Fixed}}}}%
    \put(0.41023752,0.27588793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Variable}}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=8]{RR_fig1_rev.pdf}}%
    \put(0.57560072,0.56960014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{***}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=9]{RR_fig1_rev.pdf}}%
    \put(0.68318623,0.19020529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{**}}}%
    \put(0,.004){\includegraphics[width=\unitlength,page=10]{RR_fig1_rev.pdf}}%
    \put(0.16908151,0.4292856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
  \end{picture}%
\endgroup%


==> RR_fig2_rev.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RR_fig2rev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.36535181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61508591)%
    \put(0,.006){\includegraphics[width=\unitlength,page=1]{RR_fig2_rev.pdf}}%
    \put(0.34330972,0.34805231){\makebox(0,0)[b]{\smash{Count}}}%
    \put(0.43269241,0.34805231){\makebox(0,0)[b]{\smash{Per.}}}%
    \put(0.52207509,0.34805231){\makebox(0,0)[b]{\smash{Res.}}}%
    \put(0.61145777,0.34805231){\makebox(0,0)[b]{\smash{Prox.}}}%
    \put(0.70084045,0.34805231){\makebox(0,0)[b]{\smash{Per. \!$\times$\! Res.}}}%
    \put(0.52207527,0.32828566){\makebox(0,0)[b]{\smash{\textbf{Count Type}}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=2]{RR_fig2_rev.pdf}}%
    \put(0.29398118,0.3582542){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.29398118,0.40572788){\makebox(0,0)[rb]{\smash{.005}}}%
    \put(0.29398118,0.45320156){\makebox(0,0)[rb]{\smash{.01}}}%
    \put(0.29398118,0.50067525){\makebox(0,0)[rb]{\smash{.015}}}%
    \put(0.29398118,0.54814893){\makebox(0,0)[rb]{\smash{.02}}}%
    \put(0.29398118,0.59562261){\makebox(0,0)[rb]{\smash{.025}}}%
    \put(0.25633207,0.48041642){\rotatebox{90}{\makebox(0,0)[b]{\smash{\textbf{\textit{MRR}}}}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=3]{RR_fig2_rev.pdf}}%
    \put(0.100594,0.01851888){\makebox(0,0)[b]{\smash{None}}}%
    \put(0.21232236,0.01851888){\makebox(0,0)[b]{\smash{Freq.}}}%
    \put(0.32405071,0.01851888){\makebox(0,0)[b]{\smash{Harm.}}}%
    \put(0.43577906,0.01851888){\makebox(0,0)[b]{\smash{Both}}}%
    \put(0.26818672,-0.00275223){\makebox(0,0)[b]{\smash{\textbf{Filter Type}}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=4]{RR_fig2_rev.pdf}}%
    \put(0.04009261,0.02872077){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.04009261,0.05509501){\makebox(0,0)[rb]{\smash{.005}}}%
    \put(0.04009261,0.08146934){\makebox(0,0)[rb]{\smash{.01}}}%
    \put(0.04009261,0.10784358){\makebox(0,0)[rb]{\smash{.015}}}%
    \put(0.04009261,0.13421782){\makebox(0,0)[rb]{\smash{.02}}}%
    \put(0.04009261,0.16059213){\makebox(0,0)[rb]{\smash{.025}}}%
    \put(0.04009261,0.18696638){\makebox(0,0)[rb]{\smash{.03}}}%
    \put(0.04009261,0.21334062){\makebox(0,0)[rb]{\smash{.035}}}%
    \put(0.04009261,0.23971493){\makebox(0,0)[rb]{\smash{.04}}}%
    \put(0.04009261,0.26608917){\makebox(0,0)[rb]{\smash{.045}}}%
    \put(0.0004435,0.15088298){\rotatebox{90}{\makebox(0,0)[b]{\smash{\textbf{\textit{MRR}}}}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=5]{RR_fig2_rev.pdf}}%
    \put(0.58442934,0.01851888){\makebox(0,0)[b]{\smash{Count}}}%
    \put(0.64827413,0.01851888){\makebox(0,0)[b]{\smash{PMI}}}%
    \put(0.71211885,0.01851888){\makebox(0,0)[b]{\smash{PMI$_{\text{loc}}$}}}%
    \put(0.77596366,0.01851888){\makebox(0,0)[b]{\smash{PMI$_{\text{cov}}$}}}%
    \put(0.83980845,0.01851888){\makebox(0,0)[b]{\smash{Dice}}}%
    \put(0.90365325,0.01851888){\makebox(0,0)[b]{\smash{$\chi^2$}}}%
    \put(0.96749804,0.01851888){\makebox(0,0)[b]{\smash{$G^2$}}}%
    \put(0.77596382,-0.00275223){\makebox(0,0)[b]{\smash{\textbf{AM Type}}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=6]{RR_fig2_rev.pdf}}%
    \put(0.54786973,0.02872077){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.54786973,0.07619445){\makebox(0,0)[rb]{\smash{.02}}}%
    \put(0.54786973,0.12366813){\makebox(0,0)[rb]{\smash{.04}}}%
    \put(0.54786973,0.17114181){\makebox(0,0)[rb]{\smash{.06}}}%
    \put(0.54786973,0.21861549){\makebox(0,0)[rb]{\smash{.08}}}%
    \put(0.54783924,0.26608917){\makebox(0,0)[rb]{\smash{.10}}}%
    \put(0.51622062,0.15088298){\rotatebox{90}{\makebox(0,0)[b]{\smash{\textbf{\textit{MRR}}}}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=7]{RR_fig2_rev.pdf}}%
    \put(0.37122749,0.61108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.s.}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=8]{RR_fig2_rev.pdf}}%
    \put(0.19318114,0.26740095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{***}}}%
    \put(0,.006){\includegraphics[width=\unitlength,page=9]{RR_fig2_rev.pdf}}%
    \put(0.66101803,0.27970896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{***}}}%
  \end{picture}%
\endgroup%


==> beethoven_cad64_complex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beethoven_cad64_complex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.5149139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03297128)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beethoven_cad64_complex.pdf}}%
    \put(0.1920846,0.01001417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V($^6_4$)\end{tabular}}}}%
    \put(0.63462444,0.00931267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.39746734,0.00939303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V$^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beethoven_cad64_complex.pdf}}%
    \put(0.19954924,0.40746912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beethoven_cad64_complex.pdf}}%
    \put(0.50794444,0.39966704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beethoven_cad64_complex.pdf}}%
    \put(0.87007908,0.39209332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beethoven_cad64_complex.pdf}}%
    \put(0.06466488,0.41586567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.06465052,0.99710031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beethoven_cad64_complex.pdf}}%
    \put(0.35975887,0.54223365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}melodic events\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beethoven_cad64_complex.pdf}}%
    \put(0.35975887,0.49321342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harmonic events\end{tabular}}}}%
    \put(-0.3351236,0.49212538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.00967779\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> beethoven_cad64_simple.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beethoven_cad64_simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.71022049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50788884)%
    \put(0.49042998,0.01242416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V($^6_4$)}}}%
    \put(0.72743373,0.01155391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.59901387,0.01165351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beethoven_cad64_simple.pdf}}%
    \put(0.50907797,0.46327608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beethoven_cad64_simple.pdf}}%
    \put(0.60163017,0.45257881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beethoven_cad64_simple.pdf}}%
    \put(0.72412972,0.44164703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beethoven_cad64_simple.pdf}}%
  \end{picture}%
\endgroup%


==> pipeline.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.59998108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85759503)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.02802806,0.76861678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fixed (\#)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline.pdf}}%
    \put(0.01791885,0.23333335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Variable (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline.pdf}}%
    \put(0.35208787,0.57535104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Count*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline.pdf}}%
    \put(0.32724283,0.48611547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Periodicity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline.pdf}}%
    \put(0.32960893,0.3968799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Resonance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline.pdf}}%
    \put(0.33116899,0.30769633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proximity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline.pdf}}%
    \put(0.33616119,0.23406138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Resonant}}}%
    \put(0.32742484,0.20286014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Periodicity}}}%
    \put(0.62242069,0.53073326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{None*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline.pdf}}%
    \put(0.59781954,0.44149769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline.pdf}}%
    \put(0.60043577,0.35226212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Harmony}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline.pdf}}%
    \put(0.62239677,0.26307855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Both}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline.pdf}}%
    \put(0.89710972,0.66253253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Count*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline.pdf}}%
    \put(0.90091003,0.57334896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$PMI$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline.pdf}}%
    \put(0.88442537,0.48411339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$PMI_{\text{local}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline.pdf}}%
    \put(0.15613102,0.70234013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0*}}}%
    \put(0.15613102,0.65317216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline.pdf}}%
    \put(0.15613102,0.60405619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline.pdf}}%
    \put(0.15613102,0.55488823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline.pdf}}%
    \put(0.15613102,0.50577226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline.pdf}}%
    \put(0.15613102,0.45660429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipeline.pdf}}%
    \put(0.15613102,0.40748833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipeline.pdf}}%
    \put(0.15613102,0.35832036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipeline.pdf}}%
    \put(0.15613102,0.30915239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pipeline.pdf}}%
    \put(0.14664584,0.16050444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pipeline.pdf}}%
    \put(0.14664584,0.11089445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pipeline.pdf}}%
    \put(0.14664584,0.06133647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pipeline.pdf}}%
    \put(0.14664584,0.01180449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pipeline.pdf}}%
    \put(0.05965676,0.8340614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Skip}}}}%
    \put(0.35108787,0.8340614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Count}}}}%
    \put(0.61419604,0.8340614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Filter}}}}%
    \put(0.89585543,0.8340614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Rank}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pipeline.pdf}}%
    \put(0.86864482,0.3968799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$PMI_{\text{coverage}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pipeline.pdf}}%
    \put(0.90578211,0.30327615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Dice$}}}%
    \put(0.91819865,0.20967241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi^2$}}}%
    \put(0.91507852,0.12298494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{pipeline.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{pipeline.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{pipeline.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{pipeline.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{pipeline.pdf}}%
  \end{picture}%
\endgroup%


==> skip_example_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skip_example_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.0399905bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39530342)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skip_example_v2.pdf}}%
    \put(0.02077898,0.01243267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skip_example_v2.pdf}}%
    \put(0.25747695,0.01243267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skip_example_v2.pdf}}%
    \put(0.4903495,0.01243267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skip_example_v2.pdf}}%
    \put(0.72404799,0.01243267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skip_example_v2.pdf}}%
    \put(0.95992002,0.01243267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skip_example_v2.pdf}}%
    \put(0.04121021,0.36524088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Contiguous}}}%
    \put(0.04121021,0.31881417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Skip}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skip_example_v2.pdf}}%
    \put(0.12890417,0.14062777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ab}}}%
    \put(0.24463108,0.20583374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ac}}}%
    \put(0.36002566,0.27104003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ad}}}%
    \put(0.47927803,0.34276665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ae}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skip_example_v2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{skip_example_v2.pdf}}%
  \end{picture}%
\endgroup%


==> top10_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'top10_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20521912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.89573607)%
    \put(0.11471456,1.96715928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08733093\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00224877,1.46346952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}% NUMBER
    \put(0.10244095,1.16375138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V($^6_4$)}}}%
    \put(0.35070259,1.16291247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.22149686,1.16375189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{top10_v2.pdf}}%
    \put(0.50176005,1.46398451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}% NUMBER
    \put(-0.0026552,1.08524681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}% NUMBER
    \put(0.10380306,0.78325761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.34250645,0.78241866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.23384408,0.78325812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.50024269,1.08552556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}% NUMBER
    \put(0.60477198,1.54318397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V($^6_4$)}}}%
    \put(0.85303367,1.54234497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.7238279,1.54318444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{top10_v2.pdf}}%
    \put(0.49926724,0.69517326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}% NUMBER
    \put(0.60823093,0.39594412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ii$^6$}}}%
    \put(0.72344966,0.39662592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V($^6_4$)}}}%
    \put(0.84250558,0.39662659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^7$}}}%
    \put(-0.00219456,0.31628996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}% NUMBER
    \put(0.11131341,0.01209203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I$^6$}}}%
    \put(0.22091847,0.01206442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vi$^6$}}}%
    \put(0.33997439,0.0120651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^6$}}}%
    \put(0.49677167,0.31560985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}% NUMBER
    \put(-0.00205908,0.70079031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}% NUMBER
    \put(-0.00650281,1.8467737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}% NUMBER
    \put(0,0){\includegraphics[width=\unitlength,page=3]{top10_v2.pdf}}%
    \put(0.10244188,1.54356911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^7$}}}%
    \put(0.35070354,1.54273012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{top10_v2.pdf}}%
    \put(0.50143207,1.84683165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}% NUMBER
    \put(0.60995346,1.16091144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$^6$}}}%
    \put(0.85821515,1.1600724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.72284379,1.16091144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{top10_v2.pdf}}%
    \put(0.60823034,0.78582088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ii$^6$}}}%
    \put(0.73573999,0.78577685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I$^6$}}}%
    \put(0.83501341,0.78577685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{vii$^6$}}}%
    \put(0.09762362,0.39591109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iii$^6$}}}%
    \put(0.22593524,0.39586706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ii$^6$}}}%
    \put(0.35327748,0.39586706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I$^6$}}}%
    %\put(0.51420064,0.24106244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60216726,0.01197636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V($^6_4$)}}}%
    \put(0.85439837,0.01057026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.72122314,0.01197687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{top10_v2.pdf}}%
    \put(0.1164868,1.85273125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{top10_v2.pdf}}%
    \put(0.2348472,1.84370455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{top10_v2.pdf}}%
    \put(0.36121903,1.83746354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{top10_v2.pdf}}%
    \put(0.61678264,1.83741251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{top10_v2.pdf}}%
    \put(0.73648714,1.84374276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{top10_v2.pdf}}%
    \put(0.85548603,1.83741251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{top10_v2.pdf}}%
    \put(0.85761719,1.46960137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{top10_v2.pdf}}%
    \put(0.73818757,1.47114655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{top10_v2.pdf}}%
    \put(0.61928091,1.47741638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{top10_v2.pdf}}%
    \put(0.1150821,1.46957406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{top10_v2.pdf}}%
    \put(0.23391032,1.46223515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{top10_v2.pdf}}%
    \put(0.35290922,1.45467016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{top10_v2.pdf}}%
    \put(0.11596329,1.0824905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{top10_v2.pdf}}%
    \put(0.23493822,1.08938864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{top10_v2.pdf}}%
    \put(0.35431095,1.08252513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{top10_v2.pdf}}%
    \put(0.6185024,1.08252513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{top10_v2.pdf}}%
    \put(0.73792233,1.07496683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{top10_v2.pdf}}%
    \put(0.85689847,1.07279437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{7}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{top10_v2.pdf}}%
    \put(0.61787311,0.69700919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{top10_v2.pdf}}%
    \put(0.7372931,0.69022591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{top10_v2.pdf}}%
    \put(0.85657651,0.69690944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{top10_v2.pdf}}%
    \put(0.11605438,0.70579439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{top10_v2.pdf}}%
    \put(0.23542763,0.69698048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{top10_v2.pdf}}%
    \put(0.35437929,0.69021651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{top10_v2.pdf}}%
    \put(0.11536478,0.30765436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{top10_v2.pdf}}%
    \put(0.2335557,0.30100283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{top10_v2.pdf}}%
    \put(0.35368125,0.30133111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{top10_v2.pdf}}%
    \put(0.61738382,0.32143564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{top10_v2.pdf}}%
    \put(0.73722482,0.31341509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{top10_v2.pdf}}%
    \put(0.85664479,0.30766046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\hat{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{top10_v2.pdf}}%
  \end{picture}%
\endgroup%

